Models of curves over DVRs

Let C be a smooth projective curve over a discretely valued field K, defined by an affine equation f(x,y)=0. We construct a model of C over the ring of integers of K using a toroidal embedding associated to the Newton polygon of f. We show that under 'generic' conditions it is regular with normal crossings, and determine when it is minimal, the global sections of its relative dualising sheaf, and the tame part of the first etale cohomology of C.

==> ellc.inc <==
%%% generated by ellc.m
\begin{tabular}{|@{\,\,}c@{\,\,}|@{\ \ }c@{\ \ }|@{\ \ }c|c|@{$\>$}c@{$\>$}|@{}c@{}|}
\hline
Type\vphantom{$\displaystyle\int^x_x$} & $\Delta_v$ & Model & \pb{tame\\[-4pt]$\iff$} & \pb{Inertia\\[-2pt]if tame} & $[E(K)\!:\!E_0(K)]$ \cr
\hline
I$_0$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {0};
\node[lrg] at (0,1) (2) {0};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[lrg] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(0.66,0.00) node[mainl] {1 \smash{g}1} node[facel] {$F$};
\end{tikzpicture}
} &  & $C_1$ & $\{0\}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!x\ (p\ne 2),\ y^2 \!+\! y = x^3\ (p\ne 3)$}}&&&\cr
II & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {1};
\node[sml] at (0,1) (2) {1/2};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {2/3};
\node[sml] at (1,1) (5) {1/6};
\node[sml] at (2,0) (6) {1/3};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.26,0.00) node[mainl] {6} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[rightl] {3} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {2} (0.80,0.66);
\draw[l2] (1.60,0.00)--node[rightl] {1} (1.60,0.66);
\end{tikzpicture}
} & $p\ne 2,3$ & $C_6$ & $\{0\}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!\pi $}}&&&\cr
III & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em},
  rem/.style={black!40,thin}]
\node[fname,xshift=15] at (1.0,0.50) {$F$};
\node[lrg,rem] at (0,0) (1) {\scalebox{0.8}{$\ge\!2$}};
\node[lrg,rem] at (0,1) (2) {\scalebox{0.8}{$\ge\!1$}};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {1};
\node[sml] at (1,1) (5) {1/4};
\node[sml] at (2,0) (6) {1/2};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (3) edge (7)
 (1) edge[rem] (4)
 (4) edge (6) (6) edge (7)
 (3) edge (4)
 (1) edge[rem] (2) (2) edge[rem] (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.26,0.00) node[mainl] {4} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[rightl] {1} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {2} (0.80,0.66);
\draw[l2] (1.60,0.00)--node[rightl] {1} (1.60,0.66);
\end{tikzpicture}
} & $p\ne 2$ & $C_4$ & $\Z/2\Z$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!\pi x$}}&&&\cr
IV & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {2};
\node[lrg] at (0,1) (2) {1};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {4/3};
\node[sml] at (1,1) (5) {1/3};
\node[sml] at (2,0) (6) {2/3};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.26,0.00) node[mainl] {3} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[rightl] {1} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {1} (0.80,0.66);
\draw[l2] (1.60,0.00)--node[rightl] {1} (1.60,0.66);
\end{tikzpicture}
} & $p\ne 3$ & $C_3$ & $\begin{array}{c@{\text{ if }}l}
\Z/3\Z&l\!=\!2\\\{0\}&l\!=\!0\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 \!+\! \pi y = x^3$}}&&&\cr
I0$^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {3};
\node[sml] at (0,1) (2) {3/2};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {2};
\node[sml] at (1,1) (5) {1/2};
\node[lrg] at (2,0) (6) {1};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(3.06,0.00) node[mainl] {2} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[rightl] {1} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {1} (0.80,0.66);
\draw[l2] (1.60,0.00)--node[rightl] {1} (1.60,0.66);
\draw[l2] (2.40,0.00)--node[rightl] {1} (2.40,0.66);
\end{tikzpicture}
} & $p\ne 2$ & $C_2$ & $\begin{array}{c@{\text{ if }}l}
(\Z/2\Z)^2&b\!=\!3\\\Z/2\Z&b\!=\!1\\\{0\}&b\!=\!0\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!\pi ^2x\ (p\ne 2),\ y^2 = x^3\!-\!\pi ^3\ (p\ne 3)$}}&&&\cr
IV$^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {4};
\node[sml] at (0,1) (2) {2};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {8/3};
\node[sml] at (1,1) (5) {2/3};
\node[sml] at (2,0) (6) {4/3};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.66,0.00)--(4.26,0.00) node[mainl] {3} node[facel] {$F$};
\draw[l2] (0.66,0.00)--node[rightl] {2} (0.66,0.66);
\draw[l2] (0.00,0.66)--node[abovel] {1} (0.66,0.66);
\draw[l2] (2.13,0.00)--node[rightl] {2} (2.13,0.66);
\draw[l2] (1.46,0.66)--node[abovel] {1} (2.13,0.66);
\draw[l2] (3.60,0.00)--node[rightl] {2} (3.60,0.66);
\draw[l2] (2.93,0.66)--node[abovel] {1} (3.60,0.66);
\end{tikzpicture}
} & $p\ne 3$ & $C_3$ & $\begin{array}{c@{\text{ if }}l}
\Z/3\Z&l\!=\!2\\\{0\}&l\!=\!0\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 \!+\! \pi ^2y = x^3$}}&&&\cr
III$^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em},
  rem/.style={black!40,thin}]
\node[fname] at (1.0,0.50) {$F$};
\node[lrg,rem] at (0,0) (1) {\scalebox{0.8}{$\ge\!5$}};
\node[sml,rem] at (0,1) (2) {\scalebox{0.8}{$\ge\!2$}};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {3};
\node[sml] at (1,1) (5) {3/4};
\node[sml] at (2,0) (6) {3/2};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (3) edge (7)
 (1) edge[rem] (4)
 (4) edge (6) (6) edge (7)
 (3) edge (4)
 (1) edge[rem] (2) (2) edge[rem] (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.66,0.00)--(3.60,0.00) node[mainl] {4} node[facel] {$F$};
\draw[l2] (0.66,0.00)--node[rightl] {3} (0.66,0.66);
\draw[l2] (0.00,0.66)--node[abovel] {2} (0.66,0.66);
\draw[l2] (0.00,0.66)--node[leftl] {1} (0.00,1.33);
\draw[l2] (1.46,0.00)--node[rightl] {2} (1.46,0.66);
\draw[l2] (2.93,0.00)--node[rightl] {3} (2.93,0.66);
\draw[l2] (2.26,0.66)--node[abovel] {2} (2.93,0.66);
\draw[l2] (2.26,0.66)--node[leftl] {1} (2.26,1.33);
\end{tikzpicture}
} & $p\ne 2$ & $C_4$ & $\Z/2\Z$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!\pi ^3x$}}&&&\cr
II$^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F$};
\node[lrg] at (0,0) (1) {5};
\node[sml] at (0,1) (2) {5/2};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {10/3};
\node[sml] at (1,1) (5) {5/6};
\node[sml] at (2,0) (6) {5/3};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (7)
 (1) edge (2) (2) edge (3)
 (3) edge (7)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(3.60,0.00) node[mainl] {6} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[rightl] {3} (0.00,0.66);
\draw[l2] (1.46,0.00)--node[rightl] {4} (1.46,0.66);
\draw[l2] (0.80,0.66)--node[abovel] {2} (1.46,0.66);
\draw[l2] (2.93,0.00)--node[rightl] {5} (2.93,0.66);
\draw[l2] (2.26,0.66)--node[abovel] {4} (2.93,0.66);
\draw[l2] (2.26,0.66)--node[leftl] {3} (2.26,1.33);
\draw[l2] (2.26,1.33)--node[abovel] {2} (2.93,1.33);
\draw[l2] (2.93,1.33)--node[rightl] {1} (2.93,2.00);
\end{tikzpicture}
} & $p\ne 2,3$ & $C_6$ & $\{0\}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!-\!\pi ^5$}}&&&\cr
I$_n$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em},
  rem/.style={black!40,thin}]
\node[fname] at (1.8,0.53) {$F_1$};
\node[lrg,rem] at (0,0) (1) {\scalebox{0.8}{$n$}};
\node[lrg,rem] at (0,1) (2) {\scalebox{0.8}{$\frac n2$}};
\node[lrg] at (0,2) (3) {0};
\node[lrg,rem] at (1,0) (4) {\scalebox{0.8}{$\ge\!\frac n2$}};
\node[lrg] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {\scalebox{0.9}{$\ge\!0$}};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (3) edge (7)
 (1) edge[rem] (4) (4) edge[rem] (6)
 (6) edge (7)
 (3) edge (5) (5) edge (6)
 (1) edge[rem] (2) (2) edge[rem] (3)
;
\draw [-] (5) ++(135:1.2em) arc (135:315:1.2em);
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  aboveleftl/.style={above left=-4.5pt,lfnt},
  aboverightl/.style={above right=-4.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(1.66,0.00) node[mainl] {1} node[facel] {$F_1$};
\draw[l2] (0.33,0.00)--node[aboverightl] {1} (0.00,0.66);
\draw[l2] (0.00,0.66)--node[aboveleftl] {1} (0.33,1.33);
\draw[l2] (0.33,1.33)--node[abovel] {...} (1.00,1.33);
\draw[l2] (1.33,0.66)--node[aboverightl] {1} (1.00,1.33);
\draw[l2] (1.00,0.00)--node[aboveleftl] {1} (1.33,0.66);
\end{tikzpicture}
} &  & \Spm & $\begin{array}{c@{\text{ if }}l}
\Z/n\Z&s\!=\!2\\\{0\}&s\!=\!0, 2\!\nmid\! n\\\Z/2\Z&s\!=\!0, 2 | n\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2\!+\!xy = x^3\!-\!\pi ^n$}}&&&\cr
I$_{2n}^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname,yshift=5] at (0.50,0.50) {$F_2$};
\node[fname] at (1.8,0.53) {$F_1$};
\node[lrg] at (0,0) (1) {\scalebox{0.8}{$2n\!\!+\!\!3$}};
\node[sml] at (0,1) (2) {\scalebox{0.8}{$\frac{2n+3}2$}};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {\scalebox{0.8}{$n\!\!+\!\!2$}};
\node[sml] at (1,1) (5) {1/2};
\node[lrg] at (2,0) (6) {1};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (3) edge (7)
 (1) edge (4) (4) edge (6)
 (6) edge (7)
 (3) edge (5) (5) edge (6)
 (1) edge (2) (2) edge (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.93,0.00) node[mainl] {2} node[facel] {$F_2$};
\draw[l2] (0.00,0.00)--node[rightl] {1} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {1} (0.80,0.66);
\draw[l1] (1.60,1.33)--(3.66,1.33) node[mainl] {2} node[facel] {$F_1$};
\draw[l2] (2.26,0.00)--node[rightl] {2} (2.26,0.66);
\draw[l2] (1.60,0.66)--node[abovel] {...} (2.26,0.66);
\draw[l2] (1.60,0.66)--node[leftl] {2} (1.60,1.33);
\draw[l2] (2.20,1.33)--node[rightl] {1} (2.20,2.00);
\draw[l2] (3.00,1.33)--node[rightl] {1} (3.00,2.00);
\end{tikzpicture}
} & $p\ne 2$ & \pmSpm & $\begin{array}{c@{\text{ if }}l}
(\Z/2\Z)^2&b\!=\!3\\\Z/2\Z&b\!=\!1\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2 = x^3\!+\!\pi x^2\!+\!\pi ^{n+2}x$}}&&&\cr
I$_{2n+1}^*$ & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.7,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.7,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname,yshift=5] at (0.50,0.50) {$F_2$};
\node[fname] at (1.8,0.53) {$F_1$};
\node[lrg] at (0,0) (1) {\scalebox{0.8}{$2n\!\!+\!\!4$}};
\node[lrg] at (0,1) (2) {\scalebox{0.8}{$n\!\!+\!\!2$}};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {\scalebox{0.8}{$\frac{2n+3}2$}};
\node[sml] at (1,1) (5) {1/2};
\node[lrg] at (2,0) (6) {1};
\node[lrg] at (3,0) (7) {0};
\draw[lin]
 (3) edge (7)
 (1) edge (4) (4) edge (6)
 (6) edge (7)
 (3) edge (5) (5) edge (6)
 (1) edge (2) (2) edge (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.55,yscale=0.45,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.93,0.00) node[mainl] {2} node[facel] {$F_2$};
\draw[l2] (0.00,0.00)--node[rightl] {1} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {1} (0.80,0.66);
\draw[l1] (1.60,1.33)--(3.66,1.33) node[mainl] {2} node[facel] {$F_1$};
\draw[l2] (2.26,0.00)--node[rightl] {2} (2.26,0.66);
\draw[l2] (1.60,0.66)--node[abovel] {...} (2.26,0.66);
\draw[l2] (1.60,0.66)--node[leftl] {2} (1.60,1.33);
\draw[l2] (2.20,1.33)--node[rightl] {1} (2.20,2.00);
\draw[l2] (3.00,1.33)--node[rightl] {1} (3.00,2.00);
\end{tikzpicture}
} & $p\ne 2$ & \pmSpm & $\begin{array}{c@{\text{ if }}l}
\Z/4\Z&l\!=\!2\\\Z/2\Z&l\!=\!0\end{array}$\cr &\multicolumn{2}{c|}{\scalebox{0.7}{Ex: $y^2\!+\!\pi ^{n+2}y = x^3\!+\!\pi x^2$}}&&&\cr
\hline
\multicolumn{1}{|l}{}&\multicolumn{5}{l|}{\small \hbox to 0.55em{\hfill$l$\hfill} = number of $\hat K$-roots of $t^2+a_3t-a_6$ (left 1-face)}\\[-1pt]\multicolumn{1}{|l}{}&\multicolumn{5}{l|}{\small \hbox to 0.55em{\hfill$b$\hfill} = number of $\hat K$-roots of $t^3+a_2t^2+a_4t+a_6$ (bottom 1-face)}\\[-1pt]\multicolumn{1}{|l}{}&\multicolumn{5}{l|}{\small \hbox to 0.55em{\hfill$s$\hfill} = number of $\hat K$-roots of $t^2+a_1t-a_2$ (skew 1-face)}\\[-1pt]\multicolumn{6}{|l|}{\small $p$ = residue characteristic, $\pi$ uniformiser, $\hat K$ completion, $\tau$ tame character of $I_K$} \\[-1pt]\hline\end{tabular}



==> glossary.inc <==
%%% generated by glossary.m from glossarynotes.tex
\begin{tabular}{clcll}
\multicolumn{4}{c}{\underline{$\Dv$-regular}}\\[5pt](i)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.6,yscale=0.5,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.9,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (1.0,0.50) {$F_1$};
\node[fname,xshift=13] at (2.0,0.50) {$F_2$};
\node[lrg] at (0,0) (1) {3};
\node[sml] at (1,0) (2) {3/2};
\node[sml] at (1,1) (3) {3/4};
\node[lrg] at (1,2) (4) {0};
\node[lrg] at (2,0) (5) {0};
\node[sml] at (2,1) (6) {0};
\node[sml] at (3,0) (7) {0};
\node[lrg] at (4,0) (8) {0};
\draw[lin]
 (4) edge (8)
 (1) edge (2) (2) edge (5)
 (5) edge (7) (7) edge (8)
 (4) edge (5)
 (1) edge (4)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  belowleftl/.style={below left=-4.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(3.60,0.00) node[mainl] {4} node[facel] {$F_1$};
\draw[l2] (0.00,0.00)--node[rightl] {2} (0.00,0.66);
\draw[l2] (1.46,0.00)--node[rightl] {3} (1.46,0.66);
\draw[l2] (0.80,0.66)--node[abovel] {2} (1.46,0.66);
\draw[l2] (0.80,0.66)--node[leftl] {1} (0.80,1.33);
\draw[l1] (2.26,1.33)--(2.93,1.33) node[mainl] {1 \smash{g}1} node[facel] {$F_2$};
\draw[l2] (2.93,0.00)--node[rightl] {3} (2.93,0.66);
\draw[l2] (2.93,0.66)--node[belowleftl] {2} (2.26,1.33);
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$xy^2=x^4+x^2+\pi^3$ (good elliptic curve meeting III$^*$).\\
On the left is $\Delta$ broken into $v$-edges and $v$-faces, with the values of $v$ on $
\Delta\cap\Z^2$, and the special fibre of the m.r.n.c. model 
$\cC_\Delta^{\min}$ of \ref{mainthm1}, \ref{minmain}.\\
Components of positive genus are marked g1, g2 etc.
}\\[25pt](ii)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.4,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname,xshift=30,yshift=-10] at (2.5,1.0) {$F_1$};
\node[fname,yshift=4] at (1.5,0.50) {$F_2$};
\node[lrg] at (0,0) (1) {4};
\node[sml] at (0,1) (2) {2};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {3};
\node[sml] at (1,1) (5) {1};
\node[lrg] at (2,0) (6) {2};
\node[sml] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {1};
\node[sml] at (3,1) (9) {0};
\node[lrg] at (4,0) (10) {0};
\node[lrg] at (5,0) (11) {0};
\node[lrg] at (6,0) (12) {0};
\node[lrg] at (7,0) (13) {0};
\draw[lin]
 (3) edge (13)
 (1) edge (4) (4) edge (6) (6) edge (8) (8) edge (10)
 (10) edge (11) (11) edge (12) (12) edge (13)
 (3) edge (7) (7) edge (10)
 (1) edge (2) (2) edge (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.75,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  rlab/.style={xshift=15,yshift=6},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt},
  bluedash/.style={blue!80!white,dashed}]
\draw[l1] (0.00,0.00)--(1.46,0.00) node[mainl] {1 \smash{g}1} node[facel,rlab] {$F_1$};
\draw[l1] (0.00,0.66)--(1.46,0.66) node[mainl] {1 \smash{g}1} node[facel,rlab] {$F_2$};
\draw[l2,bluedash] (0.00,0.00)--(0.00,0.66);
\draw[l2,bluedash] (0.80,0.00)--(0.80,0.66);
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$y^2=(x\!-\!1)(x\!-\!2)(x\!-\!3)(x\!-\!\pi)(x\!-\!2\pi)(x\!-\!3\pi)(x\!-\!4\pi)$\\
Dashed blue lines mark empty chains of ${\mathbb P}^1$s, that is main
components meeting transversally. Here,
the special fibre consists of two genus 1 curves meeting at two points.
}\\[25pt](iii)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.5,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em},
  rem/.style={black!20,thin}]
\node[fname] at (1.5,0.50) {$F$};
\node[lrg,rem] at (0,0) (1) {6};
\node[sml,rem] at (0,1) (2) {3};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[sml] at (1,1) (5) {0};
\node[sml] at (2,0) (6) {0};
\node[sml] at (2,1) (7) {0};
\node[sml] at (3,0) (8) {0};
\node[sml] at (4,0) (9) {0};
\node[lrg] at (5,0) (10) {0};
\draw[lin]
 (3) edge (10)
 (1) edge[rem] (4)
 (4) edge (6) (6) edge (8) (8) edge (9) (9) edge (10)
 (3) edge (4)
 (1) edge[rem] (2) (2) edge[rem] (3)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.75,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(0.66,0.00) node[mainl] {1 \smash{g}2} node[facel] {$F$};
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
Removable 2-faces ( = not touching interior points $\Delta(\Z)$) are grey; 
they do not affect the \mrnc{} model; see~\S\ref{sMinimal}. Here
$y^2=x^5+x+\pi^6$ has the same model as $y^2=x^5+x$, one genus 2 component
(good reduction).
}\\[25pt](iv)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.5,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em},
  rem/.style={black!20,thin}]
\node[fname,xshift=13,yshift=2] at (2.0,0.50) {$F$};
\node[lrg,rem] at (0,0) (1) {4};
\node[sml,rem] at (0,1) (2) {2};
\node[lrg] at (0,2) (3) {0};
\node[sml,rem] at (1,0) (4) {2};
\node[sml] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[sml] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[lrg] at (4,0) (9) {0};
\node[lrg] at (5,0) (10) {0};
\draw[lin]
 (3) edge (10)
 (1) edge[rem] (4) (4) edge[rem] (6)
 (6) edge (8) (8) edge (9) (9) edge (10)
 (3) edge (5) (5) edge (6)
 (1) edge[rem] (2) (2) edge[rem] (3)
;
\draw [-] (5) ++(135:1.2em) arc (135:315:1.2em);
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.75,yscale=0.6,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  leftl/.style={left=-3pt,lfnt},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  abovel/.style={above=-2.5pt,lfnt},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(1.33,0.00) node[mainl] {1 \smash{g}1} node[facel] {$F$};
\draw[l2] (0.00,0.00)--node[leftl] {1} (0.00,0.66);
\draw[l2] (0.00,0.66)--node[abovel] {1} (0.66,0.66);
\draw[l2] (0.66,0.00)--node[rightl] {1} (0.66,0.66);
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$y^2 = x^2(x-1)(x+2)(x+3) + \pi^4$\\
Contractible 2-faces ( = meeting $\Delta(\Z)$ in one point $P$ with $v(P)\in\Z$) 
are grey and marked with an arc; see~\S\ref{sMinimal}. They give a chain of ${\mathbb P}^1$s between 2-faces 
at the end of the arc, here from the genus 1 component $\bar X_F$ to itself.
}\\[25pt]\multicolumn{4}{c}{\underline{not $\Dv$-regular}}\\[5pt](v)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\fill[red!5] (0,0)--(5,0)--(0,2)--cycle;
\node[fname,yshift=5] at (1.5,0.50) {$F$};
\node[lrg] at (0,0) (1) {0};
\node[lrg] at (0,1) (2) {0};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[sml,red!70!black] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[sml,red!70!black] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[lrg] at (4,0) (9) {0};
\node[lrg] at (5,0) (10) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (8) (8) edge (9) (9) edge (10)
 (1) edge (2) (2) edge (3)
 (3) edge (10)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.87,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  qmark/.style={coordinate,label={[scale=0.5]?}},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(1.26,0.00) node[mainl] {1 \smash{g}1} node[facel] {$F$};
\path[draw,thick,blue] (0.00,0.00)++(0,-0.1)--(-0.2,0.35)++(0.0,-0.2)--(0.0,0.6)++(-0.15,-0.1)
   --(0.025,0.52)++(0.075,-0.44) node[qmark]{} ++(0.075,0.44)--(0.35,0.51)++(-0.15,0.09)
   --(0.4,0.15)++(0.0,0.2)--(0.2,-0.1)++(-0.15,0.63)--(0.07,0.53)++(0.02,0.0)
   --(0.11,0.53)++(0.02,0.0)--(0.15,0.53);\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$(y-1)^2 =(x-1)(x-2)(x-3)^2(x-4) + \pi^4$:
this is (iv) shifted by $(3,1)$. It has a node at $(3,1)$,
and its depth cannot be determined from $\Dv$ alone.\\%
(Here and below the conditions of Thm.~\ref{mainthm1} are \emph{not} satisfied
and, in fact, $\cC_\Delta$ is not regular.)
}\\[25pt](vi)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.43,yscale=0.5,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\fill[red!5] (0,0)--(4,0)--(0,2)--cycle;
\node[fname,xshift=-1,yshift=1] at (1.5,0.50) {$F_1^a$, $F_1^b$};
\node[lrg] at (0,0) (1) {0};
\node[lrg] at (0,1) (2) {0};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[sml,red!70!black] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[sml] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[lrg] at (4,0) (9) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (8) (8) edge (9)
 (1) edge (2) (2) edge (3)
 (3) edge (7) (7) edge (9)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.75,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rlab/.style={xshift=15,yshift=6},
  zigz/.style={l2,snake=zigzag,segment length=2,segment amplitude=1,blue!70!black,shorten >=0,shorten <=0},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(1.46,0.00) node[mainl] {1} node[facel,rlab] {$F_1^a$};
\draw[l1] (0.00,0.66)--(1.46,0.66) node[mainl] {1} node[facel,rlab] {$F_1^b$};
\draw[zigz] (0.00,0.00)--node[rightl] {$\!\!\!\!\!?\>\>\,$1} (0.00,0.66);
\draw[zigz] (0.80,0.00)--node[rightl] {$\!\!\!\!\!?\>\>\,$1} (0.80,0.66);
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$(y-1)^2 = (x-1)^2(x-2)^2 + \pi^5$:\\
as in (v), except the equation is reducible mod $\pi$,
and there are two components meeting at two nodes, again of undetermined depth.
}\\[25pt](vii)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\fill[red!5] (0,0)--(5,0)--(0,2)--cycle;
\node[fname,yshift=5] at (1.5,0.50) {$F$};
\node[lrg] at (0,0) (1) {0};
\node[lrg] at (0,1) (2) {0};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[sml,red!70!black] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[sml,red!70!black] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[lrg] at (4,0) (9) {0};
\node[lrg] at (5,0) (10) {0};
\draw[lin]
 (1) edge (4) (4) edge (6) (6) edge (8) (8) edge (9) (9) edge (10)
 (1) edge (2) (2) edge (3)
 (3) edge (10)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt},
  redbull/.style={red,label={[red,scale=0.6,above=-0.17]#1}}]
\draw[l1] (0.00,0.00)--(0.66,0.00) node[mainl] {1} node[facel] {$F$};
\node[redbull={(2,1)}] at (0.00,0.00) {$\bullet$};
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$(y-1)^2 = (x-2)^5 + \pi^2$:\\
singular point from a 2-face, which is not a node; here, a cusp $y^2=x^5$ at (2,1).
}\\[25pt](viii)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.5,yscale=0.4,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.8,inner sep=0.15em},
  fname/.style={blue,scale=0.55},
  lname/.style={scale=0.55,sloped,red,above=-0.07em,near end},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname,yshift=5] at (1.5,0.50) {$F$};
\node[lrg] at (0,0) (1) {0};
\node[sml] at (0,1) (2) {0};
\node[lrg] at (0,2) (3) {0};
\node[lrg] at (1,0) (4) {0};
\node[sml] at (1,1) (5) {0};
\node[lrg] at (2,0) (6) {0};
\node[sml] at (2,1) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[lrg] at (4,0) (9) {0};
\node[lrg] at (5,0) (10) {0};
\draw[lin]
 (1) edge (4) (4) edge[red,(-] node[lname] {a} (6) (6) edge[red,-)] (8) (8) edge (9) (9) edge (10)
 (1) edge (2) (2) edge (3)
 (3) edge (10)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt},
  redbull/.style={red,label={[red,scale=0.6,above=-0.17]#1}}]
\draw[l1] (0.00,0.00)--(0.66,0.00) node[mainl] {1 \smash{g}1} node[facel] {$F$};
\node[redbull=a] at (0.00,0.00) {$\bullet$};
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$y^2 = (x-1)(x-2)(x-3)^2(x-4) + \pi^4$:\\
(iv) shifted by (3,0); singular point from an outer 1-face.
}\\[25pt](ix)&\pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.6,yscale=0.45,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.9,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lname/.style={scale=0.55,sloped,red,above=-0.07em,near end},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (1.5,0.50) {$F_2$};
\node[fname] at (2.5,1.5) {$F_1$};
\node[lrg] at (0,0) (1) {3};
\node[sml] at (1,0) (2) {2};
\node[sml] at (1,1) (3) {1};
\node[lrg] at (1,2) (4) {0};
\node[sml] at (2,0) (5) {1};
\node[lrg] at (2,1) (6) {0};
\node[sml] at (2,2) (7) {0};
\node[lrg] at (3,0) (8) {0};
\node[sml] at (3,1) (9) {0};
\node[sml] at (3,2) (10) {0};
\node[lrg] at (4,2) (11) {0};
\draw[lin]
 (4) edge[red,(-] node[lname] {a} (6) (6) edge[red,-)] (8)
 (1) edge (4)
 (4) edge (7) (7) edge (10) (10) edge (11)
 (8) edge (11)
 (1) edge (2) (2) edge (5) (5) edge (8)
;
\end{tikzpicture}
} & \pbox[c]{20cm}{
\begin{tikzpicture}[xscale=0.8,yscale=0.65,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  l2sing/.style={l2,very thick,red!70},
  lfnt/.style={font=\tiny},
  rlab/.style={xshift=15,yshift=6},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(0.66,0.00) node[mainl] {1} node[facel,rlab] {$F_2$};
\draw[l1] (0.00,0.66)--(0.66,0.66) node[mainl] {1} node[facel,rlab] {$F_1$};
\draw[l2sing] (0.00,0.00)--node[rightl] {a} (0.00,0.66);
\end{tikzpicture}
} & &\pbox[c]{7.5cm}{\footnotesize 
$x^4y^2 = x(y-x)^2 + \pi^3$:\\
singular point from an inner 1-face.}\end{tabular}
